Transverse stable causality in Lorentzian foliations

We introduce and investigate a notion analogous to stable causality for Lorentzian foliations, considerably extending the framework of transverse causality initiated in a recent work. It is well-known that in spacetime geometry stable causality is characterized by several equivalent conditions, such as the stability of non-existence of causal loops under metric perturbations, the existence of smooth temporal functions, and relation-theoretic formulations via the so-called Seifert and $K^+$ relations. We define natural transversal analogues of these distinct formulations and establish partial logical implications between them in the foliation setting. Whether and to what extent the full equivalences can be established remains an open question for general foliations, partly due to the eventual non-Hausdorff nature and other topological complexities of arbitrary leaf spaces. Furthermore, we demonstrate that for the important class of \textit{simple} foliations, which are defined by certain submersions, the equivalences of almost all the transverse analogues of stable causality are indeed recovered.

==> diagrama.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagrama.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{301.79715855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73022983)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.22088724,0.66663564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(1)\end{tabular}}}}%
    \put(0.73920201,0.66594477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagrama.pdf}}%
    \put(0.39163562,0.70756557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cite{lerner}\end{tabular}}}}%
    \put(0.93155527,0.33650697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3)\end{tabular}}}}%
    \put(0.73789148,0.00471176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(4)\end{tabular}}}}%
    \put(0.21913423,0.0085625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(5)\end{tabular}}}}%
    \put(0.03009547,0.33744996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(6)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagrama.pdf}}%
    \put(0.47719142,0.57018451){\color[rgb]{0,0,0}\rotatebox{-23.2149}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cite{hawking-ellis}\end{tabular}}}}}%
    \put(0.40957441,0.47088464){\color[rgb]{0,0,0}\rotatebox{-48.241156}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cite{hawking-ellis}\end{tabular}}}}}%
    \put(0.25076867,0.5372174){\color[rgb]{0,0,0}\rotatebox{-90.454959}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cite{Minguzzi_2007}\end{tabular}}}}}%
    \put(0.01721093,0.4037974){\color[rgb]{0,0,0}\rotatebox{54.725944}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cite{Minguzzi_2009}\\\end{tabular}}}}}%
    \put(0.07982121,0.19926781){\color[rgb]{0,0,0}\rotatebox{-56.88741673}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trivial\end{tabular}}}}}%
    \put(0.85578243,0.03954516){\color[rgb]{0,0,0}\rotatebox{56.678038}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cite{Bernal_2005}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> text.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.09353902bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72282275)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{text.pdf}}%
    \put(0.77568756,0.10816482){\color[rgb]{0,0,0}\rotatebox{56.678038}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prop. (\ref{sub3-4})\end{tabular}}}}}%
    \put(0.21804034,0.67942779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Widen \\wedges\end{tabular}}}}%
    \put(0.69984074,0.65903754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C^0$ topology\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{text.pdf}}%
    \put(0.36738971,0.70407865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prop. (\ref{sub2-1}) if $\pi$ is proper\end{tabular}}}}%
    \put(0.9258039,0.34802875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transverse \\time \\function\end{tabular}}}}%
    \put(0.73075216,0.06484282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transverse\\temporal\\function\end{tabular}}}}%
    \put(0.25651929,0.0696792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transverse\\Seifert\end{tabular}}}}%
    \put(-0.00195119,0.3585296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_\intercal$-causality\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{text.pdf}}%
    \put(0.48292064,0.55866533){\color[rgb]{0,0,0}\rotatebox{-23.2149}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prop. (\ref{sub1-3})\end{tabular}}}}}%
    \put(0.42446454,0.47281897){\color[rgb]{0,0,0}\rotatebox{-48.241156}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Theorem (\ref{tempfunctstable})\end{tabular}}}}}%
    \put(0.08620119,0.41741209){\color[rgb]{0,0,0}\rotatebox{54.725944}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prop. (\ref{sub6-1})\\\end{tabular}}}}}%
    \put(0.29075852,0.50197476){\color[rgb]{0,0,0}\rotatebox{-90.454959}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prop. (\ref{stablemeansseifert})(ii)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{text.pdf}}%
    \put(0.10303138,0.29813884){\color[rgb]{0,0,0}\rotatebox{-62.339515}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cor. (\ref{neat})\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> text1-9.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'text1-9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.36029774bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82712618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.24160294,0.80721154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Widen \\wedges\end{tabular}}}}%
    \put(0.72928095,0.7713102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C^0$ topology\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{text1-9.pdf}}%
    \put(0.43570646,0.80518394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cor. (\ref{widenwedgesimplyc0})\end{tabular}}}}%
    \put(0.9156729,0.49845264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transverse \\time \\function\end{tabular}}}}%
    \put(0.69851294,0.18696189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transverse\\temporal\\function\end{tabular}}}}%
    \put(0.28271428,0.18444554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Transverse\\Seifert\end{tabular}}}}%
    \put(-0.00198379,0.49168227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_\intercal$-causality\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{text1-9.pdf}}%
    \put(0.51090594,0.68443255){\color[rgb]{0,0,0}\rotatebox{-23.2149}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Theorem (\ref{mainstableimpliestime})\end{tabular}}}}}%
    \put(0.50859871,0.45372397){\color[rgb]{0,0,0}\rotatebox{-52.265227}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Theorem (\ref{tempfunctstable})\end{tabular}}}}}%
    \put(0.13827211,0.41103426){\color[rgb]{0,0,0}\rotatebox{-61.02874224}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}If $J^+_{S\intercal}$ is closed\\Prop. (\ref{stablemeansseifert})(i)\end{tabular}}}}}%
    \put(0.61390231,0.58247352){\color[rgb]{0,0,0}\rotatebox{-24.052317}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(almost everywhere continuous)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{text1-9.pdf}}%
    \put(0.31621106,0.46750993){\color[rgb]{0,0,0}\rotatebox{-90.454959}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prop. (\ref{stablemeansseifert})(ii)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{text1-9.pdf}}%
    \put(0.70674195,0.45020915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}If $M/\mathcal{F}$\\is Hausdorff\\Thm. (\ref{theoKimpliestimefunc})\end{tabular}}}}%
  \end{picture}%
\endgroup%

